Mining Dense Subgraphs with Similar Edges

When searching for interesting structures in graphs, it is often important to take into account not only the graph connectivity, but also the metadata available, such as node and edge labels, or temporal information. In this paper we are interested in settings where such metadata is used to define a similarity between edges. We consider the problem of finding subgraphs that are dense and whose edges are similar to each other with respect to a given similarity function. Depending on the application, this function can be, for example, the Jaccard similarity between the edge label sets, or the temporal correlation of the edge occurrences in a temporal graph. We formulate a Lagrangian relaxation-based optimization problem to search for dense subgraphs with high pairwise edge similarity. We design a novel algorithm to solve the problem through parametric MinCut, and provide an efficient search scheme to iterate through the values of the Lagrangian multipliers. Our study is complemented by an evaluation on real-world datasets, which demonstrates the usefulness and efficiency of the proposed approach.

==> tikz-intro-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-intro-defs}

%% The graph

\node[exnode] (x) at ( 1.1, 0  ) {$x$};
\node[exnode] (y) at (-0.5, 1  ) {$y$};
\node[exnode] (z) at ( 0.2, 2.6) {$z$};
\node[exnode] (w) at ( 2,   3.1) {$w$};
\node[exnode] (u) at ( 3,   1.8) {$u$};
\node[exnode] (v) at ( 4.3, 3.2) {$v$};
\node[exnode] (p) at ( 3.8,-0.2) {$p$};
\node[exnode] (q) at ( 5.5, 1  ) {$q$};

\draw (x) edge[-, exedge, bend left  = 10] node[exlabel] {$\alabel\,\blabel\,\clabel$} (y);
\draw (y) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.4] {$\alabel\,\blabel\,\dlabel$} (z);
\draw (z) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.7] {$\alabel\,\blabel\,\flabel$} (w);
\draw (w) edge[-, exedge, bend left  = 10] node[exlabel] {$\alabel\,\blabel\,\elabel$} (u);
\draw (u) edge[-, exedge, bend left  = 10] node[exlabel] {$\alabel\,\blabel\,\glabel$} (x);
\draw (v) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.3] {$\alabel\,\clabel\,\flabel$} (u);
\draw (u) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.6] {$\alabel\,\dlabel\,\elabel\,\flabel$} (q);
\draw (q) edge[-, exedge, bend left  = 10] node[exlabel] {$\blabel\,\dlabel\,\elabel\,\flabel$} (p);
\draw (u) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.7] {$\clabel\,\dlabel\,\elabel\,\flabel$} (p);
\draw (p) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.45] {$\clabel\,\flabel\,\glabel$} (x);
\draw (x) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.6] {$\alabel\,\blabel\,\hlabel$} (z);
\draw (w) edge[-, exedge, bend right = 10] node[exlabel] {$\alabel\,\blabel\,\ilabel$} (x);
\draw (z) edge[-, exedge, bend right = 10] node[exlabel, auto = right, pos = 0.35] {$\alabel\,\blabel\,\jlabel$} (u);

\node[fill=white] at (2.75,-1.5) {\Large (a)};

\end{tikzpicture}%

==> tikz-intro-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-intro-defs}

%% The graph

\node[exnode]  (x) at ( 1.1, 0  ) {$x$};
\node[exnode]  (y) at (-0.5, 1  ) {$y$};
\node[exnode]  (z) at ( 0.2, 2.6) {$z$};
\node[exnode]  (w) at ( 2,   3.1) {$w$};
\node[exnode]  (u) at ( 3,   1.8) {$u$};
\node[exnodet] (v) at ( 4.3, 3.2) {$v$};
\node[exnodet] (p) at ( 3.8,-0.2) {$p$};
\node[exnodet] (q) at ( 5.5, 1  ) {$q$};

\draw (x) edge[-, exedge, bend left  = 10] node[exlabel] {$\alabel\,\blabel\,\clabelt$} (y);
\draw (y) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.4] {$\alabel\,\blabel\,\dlabelt$} (z);
\draw (z) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.7] {$\alabel\,\blabel\,\flabelt$} (w);
\draw (w) edge[-, exedge, bend left  = 10] node[exlabel] {$\alabel\,\blabel\,\elabelt$} (u);
\draw (u) edge[-, exedge, bend left  = 10] node[exlabel] {$\alabel\,\blabel\,\glabelt$} (x);
\draw (v) edge[-, exedget, bend right = 10] node[exlabel, pos = 0.3] {$\alabelt\,\clabelt\,\flabelt$} (u);
\draw (u) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.6] {$\alabelt\,\dlabelt\,\elabelt\,\flabelt$} (q);
\draw (q) edge[-, exedget, bend left  = 10] node[exlabel] {$\blabelt\,\dlabelt\,\elabelt\,\flabelt$} (p);
\draw (u) edge[-, exedget, bend right = 10] node[exlabel, pos = 0.7] {$\clabelt\,\dlabelt\,\elabelt\,\flabelt$} (p);
\draw (p) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.45] {$\clabelt\,\flabelt\,\glabelt$} (x);
\draw (x) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.6] {$\alabel\,\blabel\,\hlabelt$} (z);
\draw (w) edge[-, exedge, bend right = 10] node[exlabel] {$\alabel\,\blabel\,\ilabelt$} (x);
\draw (z) edge[-, exedge, bend right = 10] node[exlabel, auto = right, pos = 0.35] {$\alabel\,\blabel\,\jlabelt$} (u);

\node[fill=white] at (2.75,-1.5) {\Large (b)};

\end{tikzpicture}%

==> tikz-intro-3.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-intro-defs}

%% The graph

\node[exnodet] (x) at ( 1.1, 0  ) {$x$};
\node[exnodet] (y) at (-0.5, 1  ) {$y$};
\node[exnodet] (z) at ( 0.2, 2.6) {$z$};
\node[exnodet] (w) at ( 2,   3.1) {$w$};
\node[exnode]  (u) at ( 3,   1.8) {$u$};
\node[exnodet] (v) at ( 4.3, 3.2) {$v$};
\node[exnode]  (p) at ( 3.8,-0.2) {$p$};
\node[exnode]  (q) at ( 5.5, 1  ) {$q$};

\draw (x) edge[-, exedget, bend left  = 10] node[exlabel] {$\alabelt\,\blabelt\,\clabelt$} (y);
\draw (y) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.4] {$\alabelt\,\blabelt\,\dlabelt$} (z);
\draw (z) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.7] {$\alabelt\,\blabelt\,\flabelt$} (w);
\draw (w) edge[-, exedget, bend left  = 10] node[exlabel] {$\alabelt\,\blabelt\,\elabelt$} (u);
\draw (u) edge[-, exedget, bend left  = 10] node[exlabel] {$\alabelt\,\blabelt\,\glabelt$} (x);
\draw (v) edge[-, exedget, bend right = 10] node[exlabel, pos = 0.3] {$\alabelt\,\clabelt\,\flabelt$} (u);
\draw (u) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.6] {$\alabelt\,\dlabel\,\elabel\,\flabel$} (q);
\draw (q) edge[-, exedge, bend left  = 10] node[exlabel] {$\blabelt\,\dlabel\,\elabel\,\flabel$} (p);
\draw (u) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.7] {$\clabelt\,\dlabel\,\elabel\,\flabel$} (p);
\draw (p) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.45] {$\clabelt\,\flabelt\,\glabelt$} (x);
\draw (x) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.6] {$\alabelt\,\blabelt\,\hlabelt$} (z);
\draw (w) edge[-, exedget, bend right = 10] node[exlabel] {$\alabelt\,\blabelt\,\ilabelt$} (x);
\draw (z) edge[-, exedget, bend right = 10] node[exlabel, auto = right, pos = 0.35] {$\alabelt\,\blabelt\,\jlabelt$} (u);

\node[fill=white] at (2.75,-1.5) {\Large (c)};

\end{tikzpicture}%

==> tikz-intro2-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-intro-defs}

%% The graph

\node[exnode] (x) at ( 1.1, 0  ) {$x$};
\node[exnode] (y) at (-0.5, 1  ) {$y$};
\node[exnode] (z) at ( 0.2, 2.6) {$z$};
\node[exnode] (w) at ( 2,   3.1) {$w$};
\node[exnode] (u) at ( 3,   1.8) {$u$};
\node[exnode] (v) at ( 4.5, 3.1) {$v$};
\node[exnode] (p) at ( 3.9,-0.2) {$p$};
\node[exnode] (q) at ( 5.8, 1  ) {$q$};

\draw (x) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {$\boldsymbol{\alabel\blabel\clabel\dlabel}$} (y);
\draw (y) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.4] {$\boldsymbol{\alabel \blabel \clabel \elabel}$} (z);
\draw (z) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.7] {$\boldsymbol{\alabel \blabel \clabel \flabel}$} (w);
\draw (u) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.8] {$\boldsymbol{\alabel \blabel \clabel \glabel}$} (w);
\draw (x) edge[-, exedge, bend right = 10] node[exlabel] {$\boldsymbol{\alabel \blabel \clabel \hlabel}$} (u);
\draw (z) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.4] {$\boldsymbol{\alabel \blabel \clabel \ilabel}$} (x);

\draw (u) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.6] {$\boldsymbol{\alabel \ilabel \klabel}$} (v);
\draw (u) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.65] {$\boldsymbol{\blabel \ilabel \klabel}$} (q);
\draw (q) edge[-, exedge, bend left  = 10] node[exlabel] {$\boldsymbol{\clabel \ilabel \klabel}$} (p);
\draw (p) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {$\boldsymbol{\dlabel \ilabel \klabel}$} (u);
\draw (v) edge[-, exedge, bend left  = 20] node[exlabel, pos = 0.4] {$\boldsymbol{\elabel \ilabel \klabel}$} (q);
\draw (p) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.2] {$\boldsymbol{\flabel \ilabel \klabel}$} (v);


%\node[fill=white] at (2.75,-1.5) {\Large (a)};
\node[fill=white] at (-1.1,-0.3) {\Large (a)};

\end{tikzpicture}%

==> tikz-intro2-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-intro-defs}

%% The graph

\node[exnode] (x) at ( 1.1, 0  ) {$x$};
\node[exnode] (y) at (-0.5, 1  ) {$y$};
\node[exnode] (z) at ( 0.2, 2.6) {$z$};
\node[exnode] (w) at ( 2,   3.1) {$w$};
\node[exnode] (u) at ( 3,   1.8) {$u$};

%\node[exnodet] (v) at ( 4.5, 3.1) {$v$};
%\node[exnodet] (p) at ( 3.9,-0.2) {$p$};
%\node[exnodet] (q) at ( 5.8, 1  ) {$q$};

\draw (x) edge[-, exedge, bend left  = 10] node[exlabel] {$\boldsymbol{\alabel\blabel\clabel\dlabelt}$} (y);
\draw (y) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.4] {$\boldsymbol{\alabel\blabel\clabel\elabelt}$} (z);
\draw (z) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.7] {$\boldsymbol{\alabel\blabel\clabel\flabelt}$} (w);
\draw (u) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.8] {$\boldsymbol{\alabel\blabel\clabel\glabelt}$} (w);
\draw (x) edge[-, exedge, bend right = 10] node[exlabel] {$\boldsymbol{\alabel\blabel\clabel\hlabelt}$} (u);
\draw (z) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.4] {$\boldsymbol{\alabel\blabel\clabel\ilabelt}$} (x);

%\draw (u) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.6] {$\boldsymbol{\alabeltt\ilabeltt\klabeltt}$} (v);
%\draw (u) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.65] {$\boldsymbol{\blabeltt\ilabeltt\klabeltt}$} (q);
%\draw (q) edge[-, exedget, bend left  = 10] node[exlabel] {$\boldsymbol{\clabeltt\ilabeltt\klabeltt}$} (p);
%\draw (p) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.5] {$\boldsymbol{\dlabeltt\ilabeltt\klabeltt}$} (u);
%\draw (v) edge[-, exedget, bend left  = 20] node[exlabel, pos = 0.4] {$\boldsymbol{\elabeltt\ilabeltt\klabeltt}$} (q);
%\draw (p) edge[-, exedget, bend right = 10] node[exlabel, pos = 0.2] {$\boldsymbol{\flabeltt\ilabeltt\klabeltt}$} (v);


%\node[fill=white] at (2.75,-1.5) {\Large (b)};
\node[fill=white] at (-1.1,-0.3) {\Large (b)};

\end{tikzpicture}%

==> tikz-intro2-3.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-intro-defs}

%% The graph

%\node[exnodet] (x) at ( 1.1, 0  ) {$x$};
%\node[exnodet] (y) at (-0.5, 1  ) {$y$};
%\node[exnodet] (z) at ( 0.2, 2.6) {$z$};
%\node[exnodet] (w) at ( 2,   3.1) {$w$};

\node[exnode] (u) at ( 3,   1.8) {$u$};
\node[exnode] (v) at ( 4.5, 3.1) {$v$};
\node[exnode] (p) at ( 3.9,-0.2) {$p$};
\node[exnode] (q) at ( 5.8, 1  ) {$q$};

%\draw (x) edge[-, exedget, bend left  = 10] node[exlabel] {$\alabeltt\blabeltt\clabeltt\dlabeltt$} (y);
%\draw (y) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.4] {$\alabeltt\blabeltt\clabeltt\elabeltt$} (z);
%\draw (z) edge[-, exedget, bend left  = 10] node[exlabel, pos = 0.7] {$\alabeltt\blabeltt\clabeltt\flabeltt$} (w);
%\draw (u) edge[-, exedget, bend right = 10] node[exlabel, pos = 0.8] {$\alabeltt\blabeltt\clabeltt\glabeltt$} (w);
%\draw (x) edge[-, exedget, bend right = 10] node[exlabel] {$\alabeltt\blabeltt\clabeltt\hlabeltt$} (u);
%\draw (z) edge[-, exedget, bend right = 10] node[exlabel, pos = 0.4] {$\alabeltt\blabeltt\clabeltt\ilabeltt$} (x);

\draw (u) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.6] {$\boldsymbol{\alabelt\ilabel\klabel}$} (v);
\draw (u) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.65] {$\boldsymbol{\blabelt\ilabel\klabel}$} (q);
\draw (q) edge[-, exedge, bend left  = 10] node[exlabel] {$\boldsymbol{\clabelt\ilabel\klabel}$} (p);
\draw (p) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {$\boldsymbol{\dlabelt\ilabel\klabel}$} (u);
\draw (v) edge[-, exedge, bend left  = 20] node[exlabel, pos = 0.4] {$\boldsymbol{\elabelt\ilabel\klabel}$} (q);
\draw (p) edge[-, exedge, bend right = 10] node[exlabel, pos = 0.2] {$\boldsymbol{\flabelt\ilabel\klabel}$} (v);


%\node[fill=white] at (2.75,-1.5) {\Large (c)};
%\node[fill=white] at (-1.1,-0.3) {\Large (c)};
\node[fill=white] at ( 2.5,   -0.3) {\Large (c)};

\end{tikzpicture}%

==> tikz-min-cut.tex <==
\begin{tikzpicture}[scale=0.9,every node/.style={scale=0.9}]]

% DEFS

\tikzstyle{exedge} = [draw = yafcolor5!80, thick, text=black!80]
\tikzstyle{direxedge} = [draw = yafcolor3!80, thick, text=black!80]
\tikzstyle{exnode} = [thick, draw = white, fill=white, circle, inner sep = 1pt, text=black, minimum width=0pt]

%% The graph

\node[exnode] (x) at (1.5,  0)   {$x$};
\node[exnode] (y) at (2.1, -1.1)   {$y$};
\node[exnode] (z) at (0.7, -0.9) {$z$};
\node[exnode] (w) at (1.8,  1.1) {$w$};

\draw[-, exedge, bend left  = 10] (x) to (y);
\draw[-, exedge, bend right = 10] (x) to (z);
\draw[-, exedge, bend left  = 10] (y) to (z);
\draw[-, exedge, bend left  = 10] (x) to (w);

\node[fill=white] at (1.4,-2) {\graph};

%% The min cut graph

\node[exnode] (s) at (3, 0) {$s$};

\node[exnode] (xy) at (5,  1.5) {$(x,y)$};
\node[exnode] (xz) at (5,  0.5) {$(x,z)$};
\node[exnode] (yz) at (5, -0.5) {$(y,z)$};
\node[exnode] (xw) at (5, -1.5) {$(x,w)$};

\node[exnode] (x2) at (7,  1.5) {$x$};
\node[exnode] (y2) at (7,  0.5) {$y$};
\node[exnode] (z2) at (7, -0.5) {$z$};
\node[exnode] (w2) at (7, -1.5) {$w$};

\node[exnode] (t) at (8.8, 0) {$t$};

\draw[->, direxedge, bend left  = 20] (s) to (xy);
\draw[->, direxedge, bend left  = 10] (s) to (xz);
\draw[->, direxedge, bend right = 10] (s) to (yz);
\draw[->, direxedge, bend right = 20] (s) to (xw);

\draw[->, direxedge, bend right = 10] (xy) to (xz);
\draw[->, direxedge, bend right = 10] (xz) to (xy);

\draw[->, direxedge, bend right = 10] (xz) to (yz);
\draw[->, direxedge, bend right = 10] (yz) to (xz);

\draw[->, direxedge, bend right = 10] (yz) to (xw);
\draw[->, direxedge, bend right = 10] (xw) to (yz);

\draw[->, direxedge, bend right = 45] (xy) to (yz);
\draw[->, direxedge, bend right = 45] (yz) to (xy);

\draw[->, direxedge, bend right = 45] (xy) to (xw);
\draw[->, direxedge, bend right = 45] (xw) to (xy);

\draw[->, direxedge, bend right = 45] (xz) to (xw);
\draw[->, direxedge, bend right = 45] (xw) to (xz);

\draw[->, direxedge] (xy) to (x2);
\draw[->, direxedge, bend left = 10] (xy) to (y2);

\draw[->, direxedge, bend right = 10] (xz) to (x2);
\draw[->, direxedge, bend left  = 10] (xz) to (z2);

\draw[->, direxedge, bend right = 10] (yz) to (y2);
\draw[->, direxedge] (yz) to (z2);

\draw[->, direxedge, bend right = 10] (xw) to (x2);
\draw[->, direxedge] (xw) to (w2);

\draw[->, direxedge, bend left  = 20] (x2) to (t);
\draw[->, direxedge, bend left  = 10] (y2) to (t);
\draw[->, direxedge, bend right = 10] (z2) to (t);
\draw[->, direxedge, bend right = 20] (w2) to (t);

\node[fill=white] at (6,-2) {\flowgr};

\end{tikzpicture}


